Observation of quantum-limited heat conduction over macroscopic distances

The emerging quantum technological apparatuses [1,2], such as the quantum computer [3-5], call for extreme performance in thermal engineering at the nanoscale [6]. Importantly, quantum mechanics sets a fundamental upper limit for the flow of information and heat, which is quantified by the quantum of thermal conductance [7,8]. The physics of this kind of quantum-limited heat conduction has been experimentally studied for lattice vibrations, or phonons [9], for electromagnetic interactions [10], and for electrons [11]. However, the short distance between the heat-exchanging bodies in the previous experiments hinders the applicability of these systems in quantum technology. Here, we present experimental observations of quantum-limited heat conduction over macroscopic distances extending to a metre. We achieved this striking improvement of four orders of magnitude in the distance by utilizing microwave photons travelling in superconducting transmission lines. Thus it seems that quantum-limited heat conduction has no fundamental restriction in its distance. This work lays the foundation for the integration of normal-metal components into superconducting transmission lines, and hence provides an important tool for circuit quantum electrodynamics [12-14], which is the basis of the emerging superconducting quantum computer [15]. In particular, our results demonstrate that cooling of nanoelectronic devices can be carried out remotely with the help of a far-away engineered heat sink. In addition, quantum-limited heat conduction plays an important role in the contemporary studies of thermodynamics such as fluctuation relations and Maxwell's demon [16,17]. Here, the long distance provided by our results may, for example, lead to an ultimate efficiency of mesoscopic heat engines with promising practical applications [18].

==> Control_shunt_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Control_shunt_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{704.64692383bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65882355)%
    \put(0,0){\includegraphics[width=\unitlength]{Control_shunt_1.pdf}}%
    \put(0.02922194,0.04677827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10 $\mu$m}}}%
  \end{picture}%
\endgroup%


==> Kuva3_3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Kuva3_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{669.51503162bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.19042187)%
    \put(0,0){\includegraphics[width=\unitlength]{Kuva3_3.pdf}}%
    \put(0.71965597,0.02103713){\makebox(0,0)[lb]{\smash{$T_0$ (mK)}}}%
    \put(0.59083564,0.0570251){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.66065916,0.0570251){\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.73048269,0.0570251){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.80672251,0.0570251){\makebox(0,0)[lb]{\smash{150}}}%
    \put(0.88296236,0.0570251){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.55373433,0.09340459){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.53716245,0.16324647){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.53716245,0.23308831){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.53716245,0.30293019){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.53716245,0.37277207){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.52688374,0.17161072){\rotatebox{90.00000223}{\makebox(0,0)[lb]{\smash{$\Delta T_\textrm{A} / \Delta T_\textrm{B}$}}}}%
    \put(0.19231324,1.17771211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Experiment}}}%
    \put(0.58423876,1.17771211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Theory}}}%
    \put(0.15885615,0.79534579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\fontfamily{phv}\selectfont \textbf{\textcolor{white}{c}}}}}}%
    \put(0.12061956,0.48825778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.19948255,0.48825778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.28909965,0.48825778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.38110656,0.48825778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.04414691,0.55158724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.04414691,0.60655242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.10}}}%
    \put(0.04414691,0.65912777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.15}}}%
    \put(0.04414691,0.71289803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.20}}}%
    \put(0.04414691,0.76666829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.25}}}%
    \put(0.9235888,0.54919744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.9235888,0.60894218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.9235888,0.66868692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.21382052,0.44404667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_\textrm{B}$ (mV)}}}%
    \put(0.02502816,0.64000947){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$T_0$ (K)}}}}%
    \put(0.15885615,0.74755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{$\Delta T_\textrm{B}$}}}}%
    \put(0.50059599,0.48825778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.57945898,0.48825778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.66907609,0.48825778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.76108309,0.48825778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.88654706,0.80729473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta T_\text{B}$}}}%
    \put(0.88774195,0.76547342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(mK)}}}%
    \put(0.04414709,0.87181912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.04414709,0.92678435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.10}}}%
    \put(0.04414709,0.97935951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.15}}}%
    \put(0.04414709,1.0331295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.20}}}%
    \put(0.04414709,1.08689976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.25}}}%
    \put(0.02502834,0.96024135){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$T_0$ (K)}}}}%
    \put(0.88774195,1.13589079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta T_\textrm{A}$}}}%
    \put(0.88742479,1.08968963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(mK)}}}%
    \put(0.9235888,0.87659862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.9235888,0.95068211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.9235888,1.01998604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.15885615,1.07017158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{$\Delta T_\textrm{A}$}}}}%
    \put(0.54122247,0.74755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{$\Delta T_\textrm{B}$}}}}%
    \put(0.54122247,1.07017158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{$\Delta T_\textrm{A}$}}}}%
    \put(0.59618757,0.44404667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_\textrm{B}$ (mV)}}}%
    \put(0.54122247,0.79534579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\fontfamily{phv}\selectfont \textbf{\textcolor{white}{d}}}}}}%
    \put(0.54122247,1.11796737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\fontfamily{phv}\selectfont \textbf{\textcolor{white}{b}}}}}}%
    \put(0.15885615,1.11796737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\fontfamily{phv}\selectfont \textbf{\textcolor{white}{a}}}}}}%
    \put(0.22677838,0.02017093){\makebox(0,0)[lb]{\smash{$T_0$ (mK)}}}%
    \put(0.09681149,0.05681659){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.16811463,0.05681659){\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.23941774,0.05681659){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.31756123,0.05681659){\makebox(0,0)[lb]{\smash{150}}}%
    \put(0.39570472,0.05681659){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.02263816,0.18594947){\rotatebox{90.00000255}{\makebox(0,0)[lb]{\smash{$\Delta T$ (mK)}}}}%
    \put(0.03994977,0.08943943){\makebox(0,0)[lb]{\smash{-50}}}%
    \put(0.03994977,0.14946653){\makebox(0,0)[lb]{\smash{-40}}}%
    \put(0.03994977,0.20949363){\makebox(0,0)[lb]{\smash{-30}}}%
    \put(0.03994977,0.26952073){\makebox(0,0)[lb]{\smash{-20}}}%
    \put(0.03994977,0.32954784){\makebox(0,0)[lb]{\smash{-10}}}%
    \put(0.06099702,0.38957494){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.62486511,0.12859452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Control}}}%
    \put(-0.00125983,0.41297946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\fontfamily{phv}\selectfont \textbf{e}}}}}%
    \put(0.51254494,0.41297947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\fontfamily{phv}\selectfont \textbf{f}}}}}%
    \put(0.61889063,0.19072904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A1}}}%
    \put(0.16231378,0.22439465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta T_\textrm{B}$}}}%
    \put(0.2747609,0.33531131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta T_\textrm{A}$}}}%
    \put(0.92388072,0.72352219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{300}}}%
  \end{picture}%
\endgroup%


==> Kuva4_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Kuva4_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{604.87500712bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64478942)%
    \put(0,0){\includegraphics[width=\unitlength]{Kuva4_2.pdf}}%
    \put(0.24426557,0.0038718){\makebox(0,0)[lb]{\smash{$T_\textrm{B}$ (K)}}}%
    \put(0.13482367,0.04214418){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.25954562,0.04214418){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.38426754,0.04214418){\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.50898945,0.04214418){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.01876421,0.29661848){\rotatebox{90.00000257}{\makebox(0,0)[lb]{\smash{$T_\textrm{A}$ (K)}}}}%
    \put(0.03248605,0.13162548){\makebox(0,0)[lb]{\smash{0.10}}}%
    \put(0.03132879,0.23453934){\makebox(0,0)[lb]{\smash{0.15}}}%
    \put(0.03248605,0.33745317){\makebox(0,0)[lb]{\smash{0.20}}}%
    \put(0.0313288,0.44036699){\makebox(0,0)[lb]{\smash{0.25}}}%
    \put(0.03248605,0.54063564){\makebox(0,0)[lb]{\smash{0.30}}}%
    \put(0.76627417,0.00341724){\makebox(0,0)[lb]{\smash{$T_0$ (K)}}}%
    \put(0.64352138,0.04202023){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.72998552,0.04202023){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.82653439,0.04202023){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.92043809,0.04202023){\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.58007853,0.27202726){\rotatebox{90.00000257}{\makebox(0,0)[lb]{\smash{$\textrm{d} T_\textrm{A} / \textrm{d} T_\textrm{B}$}}}}%
    \put(0.60752221,0.08989801){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.58999792,0.22419643){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.58999792,0.35849489){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.58999792,0.49279336){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.33328847,0.14963092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Control}}}%
    \put(0.28377757,0.51682906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_0 = 300$ mK}}}%
    \put(0.30953696,0.45873141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{250}}}%
    \put(0.2272405,0.36257235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.14938901,0.23706399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{140}}}%
    \put(0.18787022,0.10044857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.11530914,0.16005798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.66537179,0.13526371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Control}}}%
    \put(0.66537179,0.27394285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A3}}}%
    \put(0.65606427,0.39458863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A1}}}%
    \put(0.6638461,0.54720724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A2}}}%
    \put(0.16798188,0.55218446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A1}}}%
    \put(0.57210164,0.5882487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\fontfamily{phv}\selectfont \textbf{b}}}}}%
    \put(0.00074395,0.5882487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\fontfamily{phv}\selectfont \textbf{a}}}}}%
    \put(0.33224574,0.1168243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
  \end{picture}%
\endgroup%


==> Kuva_suppl_photonic_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Kuva_suppl_photonic_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{403.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51989425)%
    \put(0,0){\includegraphics[width=\unitlength]{Kuva_suppl_photonic_1.pdf}}%
    \put(0.07783837,0.12612411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_\textrm{A}$}}}%
    \put(0.3951413,0.12612411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_0$}}}%
    \put(0.20206813,0.24086312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat a_L$}}}%
    \put(0.20206813,0.28845856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat a_R$}}}%
    \put(0.43607903,0.28845856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat b_R$}}}%
    \put(0.43607903,0.24086312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat b_L$}}}%
    \put(0.7751966,0.28845856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat d_R$}}}%
    \put(0.7751966,0.24086312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat d_L$}}}%
    \put(0.55110134,0.28845856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat c_R$}}}%
    \put(0.55110134,0.24086312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat c_L$}}}%
    \put(0.48438275,0.01506809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.24640555,0.50093819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_\textrm{A}$}}}%
    \put(0.3951413,0.44342704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_0$}}}%
    \put(0.72235994,0.50093819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_\textrm{B}$}}}%
    \put(0.74219137,0.12612411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_\textrm{B}$}}}%
    \put(-0.00148736,0.51085391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\fontfamily{phv}\selectfont \textbf{a}}}}}%
    \put(-0.00148736,0.30262386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\fontfamily{phv}\selectfont \textbf{b}}}}}%
  \end{picture}%
\endgroup%


==> kuva1_3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kuva1_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2491.97617188bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.58659222)%
    \put(0,0){\includegraphics[width=\unitlength]{kuva1_3.pdf}}%
    \put(0.53036633,0.66760912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{
}}}%
    \put(0.93563023,1.04737718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.93563023,1.16134306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.93563023,1.267283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{nm}}}%
    \put(0.02908257,1.36304881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_\textrm{A}, T_\textrm{A}$}}}%
    \put(0.46896892,1.35965887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_\textrm{B}, T_\textrm{B}$}}}%
    \put(0.01619932,1.21334991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1 mm}}}%
    \put(0.13259365,0.67332732){\color[rgb]{1,0.99215686,1}\makebox(0,0)[lb]{\smash{\textcolor{white}{5 $\mu$m}}}}%
    \put(0.66736576,1.39025707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{250 $\mu$m}}}%
    \put(0.87848687,0.78381129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10 $\mu$m}}}%
    \put(0.88940191,0.28171981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_\textrm{B}$}}}%
    \put(0.49774483,0.28107775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_{\textrm{th,B}}$}}}%
    \put(0.49774483,0.3619774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_{\textrm{th,B}}$}}}%
    \put(0.27944421,0.3619774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_{\textrm{th,A}}$}}}%
    \put(0.27944421,0.28107775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_{\textrm{th,A}}$}}}%
    \put(0.19296979,1.26949103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20 cm or 1 m}}}%
    \put(0.00207398,1.54978973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\fontfamily{phv}\selectfont \textbf{a}}}}}%
    \put(0.00207398,1.26728301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\fontfamily{phv}\selectfont \textbf{b}}}}}%
    \put(0.02326198,0.73437262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\fontfamily{phv}\selectfont \textbf{c}}}}}%
    \put(0.62755792,1.5501302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\fontfamily{phv}\selectfont \textbf{d}}}}}%
    \put(0.80593401,1.24802119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\fontfamily{phv}\selectfont \textbf{e}}}}}%
    \put(0.55167793,0.95138914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\fontfamily{phv}\selectfont \textbf{f}}}}}%
    \put(0.05279678,1.40532606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$R$}}}}%
    \put(0.53305813,1.40532606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$R$}}}}%
    \put(0.52984787,0.70226958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\fontfamily{phv}\selectfont \textbf{g}}}}}%
    \put(0.70323539,0.69584873){\color[rgb]{1,0.99215686,1}\makebox(0,0)[lb]{\smash{\textcolor{white}{5 $\mu$m}}}}%
    \put(0.95103974,0.34271558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_\textrm{B}$}}}%
    \put(0.30448458,0.15716004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_\textrm{A}$}}}%
    \put(0.64734498,0.15651797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_\textrm{B}$}}}%
    \put(0.4836195,0.03003201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_0$}}}%
    \put(0.0033581,0.2149455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\fontfamily{phv}\selectfont \textbf{h}}}}}%
    \put(0.32631462,0.08653336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_\textrm{A0}$}}}%
    \put(0.61973637,0.08653336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_\textrm{B0}$}}}%
    \put(0.43995937,0.18284246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_\textrm{AB}$}}}%
    \put(0.06628005,0.16807507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_\textrm{const,A}$}}}%
    \put(0.80079753,0.18284246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_\textrm{NIS}$}}}%
    \put(0.80079753,0.1398244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_\textrm{const,B}$}}}%
    \put(0.93563028,1.22137563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150}}}%
    \put(0.93563028,1.10516264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
  \end{picture}%
\endgroup%


==> kuva2_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kuva2_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{642.12784964bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81482921)%
    \put(0,0){\includegraphics[width=\unitlength]{kuva2_1.pdf}}%
    \put(0.24695357,0.00277264){\makebox(0,0)[lb]{\smash{$T_0$ (K)}}}%
    \put(0.07564447,0.03490166){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.20363574,0.03490166){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.34263656,0.03490166){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.02163934,0.13003582){\rotatebox{90.00000257}{\makebox(0,0)[lb]{\smash{$V_\textrm{th,A}$ (mV)}}}}%
    \put(0.05568803,0.06146385){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.03366889,0.12585759){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.03366889,0.19025134){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.03366889,0.25464511){\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.03366889,0.31903885){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.24596621,0.31911748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Model $\!T_\textrm{\!A}\!\!=\!\! T_0$}}}%
    \put(0.2449702,0.28313833){\makebox(0,0)[lb]{\smash{Full model}}}%
    \put(0.2449702,0.25090061){\makebox(0,0)[lb]{\smash{Measured}}}%
    \put(0.27928085,0.68255763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Island A
}}}%
    \put(0.53450373,0.67899803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Island B
}}}%
    \put(0.00697194,0.6451819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Reservoir A
}}}%
    \put(0.74523171,0.6469617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Reservoir B
}}}%
    \put(0.37752564,0.44655656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Phonon bath, $T_\textrm{0}$}}}%
    \put(0.09097835,0.53376661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_\textrm{ep,AR}$}}}%
    \put(0.34513334,0.53376661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_\textrm{ep,A}$}}}%
    \put(0.61174691,0.53376661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_\textrm{ep,B}$}}}%
    \put(0.84347647,0.53376661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_\textrm{ep,BR}$}}}%
    \put(0.3463792,0.78293817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_\textrm{leak,A}$}}}%
    \put(0.67030223,0.78293817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_\textrm{leak,B}$}}}%
    \put(0.57935461,0.80536361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_\textrm{NIS}$}}}%
    \put(0.45227711,0.7081867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_\Gamma$}}}%
    \put(0.45726054,0.58484678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_\textrm{p}$}}}%
    \put(0.0037683,0.80536361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\fontfamily{phv}\selectfont \textbf{a}}}}}%
    \put(-0.00142383,0.37272188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\fontfamily{phv}\selectfont \textbf{b}}}}}%
    \put(0.73245106,0.00242288){\makebox(0,0)[lb]{\smash{$T_0$ (K)}}}%
    \put(0.56146028,0.03451535){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.68921373,0.03451535){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.82795626,0.03451535){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.50753697,0.12945883){\rotatebox{90.00000257}{\makebox(0,0)[lb]{\smash{$V_\textrm{th,B}$ (mV)}}}}%
    \put(0.54153165,0.06103744){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.51955343,0.12531153){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.51955343,0.18958563){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.51955343,0.25385975){\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.51955343,0.31813384){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.73536684,0.28228151){\makebox(0,0)[lb]{\smash{Full model}}}%
    \put(0.73536684,0.25009906){\makebox(0,0)[lb]{\smash{Measured}}}%
    \put(0.49239162,0.37272188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\fontfamily{phv}\selectfont \textbf{c}}}}}%
    \put(0.80360902,0.60851808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_\textrm{BR}$}}}%
    \put(0.57935461,0.62097666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_\textrm{B}$}}}%
    \put(0.32644547,0.6197308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_\textrm{A}$}}}%
    \put(0.06481533,0.60851808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_\textrm{AR}$}}}%
    \put(0.17320496,0.70320327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_\textrm{qp,A}$}}}%
    \put(0.69071045,0.70049049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_\textrm{qp,B}$}}}%
    \put(0.22926856,0.78293817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_\textrm{th,A}$}}}%
    \put(0.48840699,0.78293817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_\textrm{th,B}$}}}%
    \put(0.73134926,0.31947906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Model $\!T_\textrm{\!B}\!\!=\!\!T_0$}}}%
  \end{picture}%
\endgroup%

